Multiple source direction of arrival estimation using subspace pseudointensity vectors

The recently proposed subspace pseudointensity method for direction of arrival estimation is applied in the context of Tasks 1 and 2 of the LOCATA Challenge using the Eigenmike recordings. Specific implementation details are described and results reported for the development dataset, for which the ground truth source directions are available. For both single and multiple source scenarios, the average absolute error angle is about 9 degrees.

==> block_diagram.tex <==
% % previous labels
% \newcommand{\inlabel}{$x_1\ldots x_M$}
% \newcommand{\monoout}{$\tilde{s}_{0}(t)$}
% \newcommand{\binoutl}{$\tilde{d}_{1}(t)$}
% \newcommand{\binoutr}{$\tilde{d}_{2}(t)$}
% \newcommand{\binenhl}{$\hat{d}_{1}(t)$}
% \newcommand{\binenhr}{$\hat{d}_{2}(t)$}
% \newcommand{\mask}{$B(\nu,\ell)$}
% \newcommand{\pose}{$\Theta(t)$}
% \newcommand{\worlddoa}{$\Omega_{0}(0)$}
% \newcommand{\monoBfLookDoa}{$\Omega_0(t)$}
% new labels
\newcommand{\STFT}{Short-time Fourier transform}
\newcommand{\SHT}{Spherical Fourier transform}
\newcommand{\MSC}{Mode strength compensation}
\newcommand{\SHTMSC}{Spherical Fourier transform with \\mode strength compensation}
\newcommand{\SSPIV}{Subspace pseudointensity vectors}
\newcommand{\SHIST}{Smoothed histogram}
\newcommand{\PEAKS}{Peak picking and pruning}

%\newcommand{\micsig}{\mbox{Eigenmike\\Microphone signals}}
\newcommand{\micsig}{Microphone signals}
\newcommand{\estdoas}{Estimated \acp{DOA}}

\newcommand{\inlabel}{$\sigMicFreqVec(\stftFreq,\stftFrame)$}
\newcommand{\monoout}{$\sigBfOutFreqO(\stftFreq,\stftFrame)$}
\newcommand{\binoutl}{$\sigBfOutFreqL(\stftFreq,\stftFrame)$}
\newcommand{\binoutr}{$\sigBfOutFreqR(\stftFreq,\stftFrame)$}
\newcommand{\binenhl}{$\sigEnhOutFreqL(\stftFreq,\stftFrame)$}
\newcommand{\binenhr}{$\sigEnhOutFreqR(\stftFreq,\stftFrame)$}
\newcommand{\mask}{$\stftMask(\stftFreq,\stftFrame)$}
\newcommand{\pose}{$\rotCanonical(\stftFrame)$}
\newcommand{\worlddoa}{$\doaSourceWrtWorld(\stftFrame=0)$}
\newcommand{\monoBfLookDoa}{$\lookWrtArrayO(\stftFrame)=\doaSourceWrtArray(\stftFrame)$}
%\newcommand{\binBfLookDoa}{$\lookWrtArrayL(\stftFrame)=(90\deg,0\deg)$}
\newcommand{\binBfLookDoa}{$\lookWrtArrayL(\stftFrame)=\lookWrtArrayR(\stftFrame)=(90\deg,0\deg)$}

\newcommand{\BFTWO}{Bilateral \\ Beamformers}
\newcommand{\BFONE}{Reference \\ Beamformer}

\def\myyshift{0.2cm}
\def\mvd{2cm} %my vertical distance
\def\iod{1.5cm} % input/output distance
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.2cm, minimum width=2cm]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{branchpoint} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto,>=latex']
    % We start by placing the blocks
    \node [block, align=center] (STFT) {\STFT};
    \node [block, align=center, below of=STFT, node distance=\mvd] (SHT) {\SHTMSC};
%    \node [block, align=center, below of=SHT, node distance=\mvd] (MSC) {\MSC};
%    \node [block, align=center, below of=MSC, node distance=\mvd] (SSPIV) {\SSPIV};
    \node [block, align=center, below of=SHT, node distance=\mvd] (SSPIV) {\SSPIV};
    \node [block, align=center, below of=SSPIV, node distance=\mvd] (SHIST) {\SHIST};
    \node [block, align=center, below of=SHIST, node distance=\mvd] (PEAKS) {\PEAKS};
    
    \node [input, name=insig, above of=STFT, node distance=\iod] {};    
    \node [output, name=outest, below of=PEAKS, node distance=\iod] {};

    
    
    % Once the nodes are placed, connecting them is easy.
    \draw [draw,->,thick] (insig) -- node {\micsig} (STFT.north);
    \draw [draw,->,thick] (STFT.south) -- node {} (SHT.north);   
    % \draw [draw,->,thick] (SHT.south) -- node {} (MSC.north);
    % \draw [draw,->,thick] (MSC.south) -- node {} (SSPIV.north);
    \draw [draw,->,thick] (SHT.south) -- node {} (SSPIV.north);     
    \draw [draw,->,thick] (SSPIV.south) -- node {} (SHIST.north);   
    \draw [draw,->,thick] (SHIST.south) -- node {} (PEAKS.north);   
    \draw [draw,->,thick] (PEAKS.south) -- node {\estdoas} (outest);   
    
    

    % \node [block, right of=BF1, node distance=3.5cm] (MEst) {Estimate mask};
    % \node [block, above of=MEst, node distance=2cm] (MEnh) {Apply mask};
    % \node [branchpoint, left of=BF2, node distance=1.5cm] (inbr) {};
    % \node [input, name=in, left of=inbr, node distance=1cm] {};
    % \node [block, below of=BF1, node distance=2cm] (LOOK) {Steering};
    % \node [input, name=in_look, below of=in, node distance=4cm] {};
%
%     \node [output, right of=MEnh, node distance=2.5cm] (output) {};
%
%     \node [branchpoint, right of=LOOK, node distance=1.2cm] (right_of_look) {};
%     \node [branchpoint, above of=right_of_look, node distance=1cm] (right_of_look_up_1) {};
% %    \node [branchpoint, above of=right_of_look_up_1, node distance=2cm] (right_of_look_up_2) {};
%     \node [input, name=in_fixed_bf_look, above of=in, node distance=1cm] {};
%     \node [branchpoint, above of=inbr, node distance=1cm] (in_fixed_bf_look_br) {};

        % Once the nodes are placed, connecting them is easy.
        % signal input
        % offset up
        % \draw [draw,-,thick] ([yshift=\myyshift]in) -- node {$x_1\ldots x_M$} ([yshift=\myyshift]inbr);
        % \draw [draw,->,thick] ([yshift=\myyshift]inbr) -- node {} ([yshift=\myyshift]BF2.west);
        % \draw [draw,->,thick] ([yshift=\myyshift]inbr) |- node {} ([yshift=\myyshift]BF1.west);
        % central
 %       \draw [draw,->,thick] (insig) -- node {\micsig} (STFT.north);
  %      \draw [draw,->,thick] (STFT.south) -- node {} (SHT.north);
         %
        %
        % \draw [draw,->] (BF1) -- node {\monoout} (MEst);
        %
        % % Binaural sigs
        % \draw [draw,->] ([yshift=-\myyshift]BF2.east) -- node [below]{\binoutr} ([yshift=-\myyshift]MEnh.west);
        % \draw [draw,->] ([yshift=\myyshift]BF2.east) -- node [above]{\binoutl} ([yshift=\myyshift]MEnh.west);
        % \draw [draw,->] ([yshift=-\myyshift]MEnh.east) -- node [below]{\binenhr} ([yshift=-\myyshift]output);
        % \draw [draw,->] ([yshift=\myyshift]MEnh.east) -- node [above]{\binenhl}  ([yshift=\myyshift]output);
        %
        %
        % % Mask parameter
        % \draw [draw,dotted,->] (MEst) -- node {\mask} (MEnh);
        %
        %
        % \draw [draw,dotted,->] ([yshift=-\myyshift]in_look.east) -- node [below]{\pose} ([yshift=-\myyshift]LOOK.west);
        % \draw [draw,dotted,->] ([yshift=\myyshift]in_look.east) -- node [above]{\worlddoa} ([yshift=\myyshift]LOOK.west);
        %      
        
        %look direction parameter
%        \draw [draw,dotted,->] (LOOK.east) -- node {} (BF1.south);
%        \draw [draw,dotted,->] (LOOK.east) -- node {} (BF2.south);
        
%         \draw [draw,dotted,->] (LOOK.east) -- node {} (right_of_look) -- node [right]{\monoBfLookDoa} (right_of_look_up_1) -| node {} (BF1.south);
% %        \draw [draw,dotted,->] (right_of_look_up_1) -- node {} (right_of_look_up_2) -| node {} (BF2.south);
%         \draw [draw,dotted,->] (in_fixed_bf_look) -- node {} (in_fixed_bf_look_br) -| node {\binBfLookDoa} (BF2.north);
% %        \draw [draw,dotted,->] (in_fixed_bf_look) -| node {} (BF2.south);
% %        \draw [draw,dotted,->] (right_of_look_up_2) -| node {} (BF2.south);
% %        \draw [draw,dotted,->] (right_of_look_up_1) -| node {} (BF1.south);
%
%
\end{tikzpicture}
